Optimal control for a class of linear transport-dominated systems via the shifted proper orthogonal decomposition

Solving optimal control problems for transport-dominated partial differential equations (PDEs) can become computationally expensive, especially when dealing with high-dimensional systems. To overcome this challenge, we focus on developing and deriving reduced-order models that can replace the full PDE system in solving the optimal control problem. Specifically, we explore the use of the shifted proper orthogonal decomposition (POD) as a reduced-order model, which is particularly effective for capturing high-fidelity, low-dimensional representations of transport-dominated phenomena. Furthermore, we propose two distinct frameworks for addressing these problems: one where the reduced-order model is constructed first, followed by optimization of the reduced system, and another where the original PDE system is optimized first, with the reduced-order model subsequently applied to the optimality system. We consider a 1D linear advection equation problem and compare the computational performance of the shifted POD method against the conventional methods like the standard POD when the reduced-order models are used as surrogates within a backtracking line search.

==> Example_1_snapshots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=1.30cm, vertical sep=0.5cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.437558488313281,
point meta min=-0.434043701126128,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{FOM}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_FOM_p1-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.437558488313281,
point meta min=-0.434043701126128,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{sPOD-G}\\ \tiny{($r=12$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_sPODG_p1-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.437558488313281,
point meta min=-0.434043701126128,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{POD-G}\\ \tiny{($\mathrm{p}=40$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_PODG2_p1-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.437558488313281,
point meta min=-0.434043701126128,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{POD-G} \\ \tiny{($\mathrm{p}=12$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_PODG1_p1-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.01,-0.005,0,0.005,0.01},yticklabels={
  \(\displaystyle {\ensuremath{-}0.010}\),
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00894688826680106,
point meta min=-0.00867484563333541,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_FOM_p1-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.01,-0.005,0,0.005,0.01},yticklabels={
  \(\displaystyle {\ensuremath{-}0.010}\),
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00894688826680106,
point meta min=-0.00867484563333541,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_sPODG_p1-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.01,-0.005,0,0.005,0.01},yticklabels={
  \(\displaystyle {\ensuremath{-}0.010}\),
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00894688826680106,
point meta min=-0.00867484563333541,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_PODG2_p1-000.png};




\nextgroupplot[
colorbar,
colorbar style={ytick={-0.01,-0.005,0,0.005,0.01},yticklabels={
  \(\displaystyle {\ensuremath{-}0.010}\),
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.00894688826680106,
point meta min=-0.00867484563333541,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_PODG1_p1-000.png};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.00981603847325,
point meta min=-0.000458797682120604,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_FOM_p1-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.00981603847325,
point meta min=-0.000458797682120604,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_sPODG_p1-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.00981603847325,
point meta min=-0.000458797682120604,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_PODG2_p1-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.00981603847325,
point meta min=-0.000458797682120604,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_PODG1_p1-000.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.04!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.4!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.06!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> Example_2_snapshots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=1.30cm, vertical sep=0.5cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.25078919063742,
point meta min=-1.05481896614539,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{FOM}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_FOM_p2-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.25078919063742,
point meta min=-1.05481896614539,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{sPOD-G}\\ \tiny{($r=20$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_sPODG_p2-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.25078919063742,
point meta min=-1.05481896614539,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{POD-G}\\ \tiny{($\mathrm{p}=120$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_PODG2_p2-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.25078919063742,
point meta min=-1.05481896614539,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{POD-G} \\ \tiny{($\mathrm{p}=20$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_PODG1_p2-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0266212879162842,
point meta min=-0.0270272308742578,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_FOM_p2-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0266212879162842,
point meta min=-0.0270272308742578,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_sPODG_p2-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0266212879162842,
point meta min=-0.0270272308742578,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_PODG2_p2-000.png};




\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0266212879162842,
point meta min=-0.0270272308742578,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_PODG1_p2-000.png};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.065146755835,
point meta min=-0.0993750088945431,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_FOM_p2-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.065146755835,
point meta min=-0.0993750088945431,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_sPODG_p2-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.065146755835,
point meta min=-0.0993750088945431,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_PODG2_p2-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.065146755835,
point meta min=-0.0993750088945431,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_PODG1_p2-000.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.04!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.4!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.06!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> Example_3_snapshots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=1.30cm, vertical sep=0.5cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.45636822945787,
point meta min=-1.41023053305731,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{FOM}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_FOM_p3-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.45636822945787,
point meta min=-1.41023053305731,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{sPOD-G}\\ \tiny{($r=12$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_sPODG_p3-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.45636822945787,
point meta min=-1.41023053305731,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{POD-G}\\ \tiny{($\mathrm{p}=120$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_PODG2_p3-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-1.5,-1,-0.5,0,0.5,1,1.5},yticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.45636822945787,
point meta min=-1.41023053305731,
tick align=outside,
tick pos=left,
align=center,
title={\tiny{POD-G} \\ \tiny{($\mathrm{p}=12$)}},
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {f_PODG1_p3-000.png};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0272200884596363,
point meta min=-0.0271155658523269,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_FOM_p3-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0272200884596363,
point meta min=-0.0271155658523269,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_sPODG_p3-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0272200884596363,
point meta min=-0.0271155658523269,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_PODG2_p3-000.png};




\nextgroupplot[
colorbar,
colorbar style={ytick={-0.03,-0.02,-0.01,0,0.01,0.02,0.03},yticklabels={
  \(\displaystyle {\ensuremath{-}0.03}\),
  \(\displaystyle {\ensuremath{-}0.02}\),
  \(\displaystyle {\ensuremath{-}0.01}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=0.0272200884596363,
point meta min=-0.0271155658523269,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_adj_PODG1_p3-000.png};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.4,-0.2,-2.77555756156289e-17,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.05770831601777,
point meta min=-0.249629751620698,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_FOM_p3-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.4,-0.2,-2.77555756156289e-17,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.05770831601777,
point meta min=-0.249629751620698,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_sPODG_p3-000.png};



\nextgroupplot[
colorbar,
colorbar style={ytick={-0.4,-0.2,-2.77555756156289e-17,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.05770831601777,
point meta min=-0.249629751620698,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_PODG2_p3-000.png};


\nextgroupplot[
colorbar,
colorbar style={ytick={-0.4,-0.2,-2.77555756156289e-17,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.06*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=\figureheight,
hide x axis,
hide y axis,
point meta max=1.05770831601777,
point meta min=-0.249629751620698,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=3200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3200, ymin=0, ymax=3360] {qs_PODG1_p3-000.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.04!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.4!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.06!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> ModesVsCost_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Truncated modes},
xmajorgrids,
xmin=-1.5, xmax=41.5,
xtick style={color=black},
xtick={0,5,10,15,20,25,30,35,40},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.000, ymax=200.581064323375,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [draw=green, fill=green, mark=square*, only marks]
table{%
x  y
4 93.9293
5 93.9293
8 93.9293
10 93.9293
12 70.8661
15 36.8155
17 42.7626
20 20.9097
25 1.9524
30 1.4339
35 1.2369
40 1.2339
};
\addlegendentry{POD-G}
% \addplot [draw=brown, fill=brown, mark options={rotate=180}, mark=triangle*, only marks]
% table{%
% x  y
% 1 107.93815
% 2 167.68704
% 3 148.0767
% 4 148.50524
% 5 211.13952
% 6 242.84521
% 7 178.25943
% 8 191.88937
% 9 175.48529
% 10 251.02238
% 11 157.31428
% 12 174.71115
% 13 141.60819
% 14 151.94018
% 15 119.15534
% 16 101.19005
% 17 100.45222
% 18 77.96346
% 19 96.89764
% 20 59.88348
% 25 15.59005
% 30 10.03992
% 35 15.73395
% 40 20.47886
% 45 11.84484
% 50 29.11487
% 60 6.76843
% 70 6.31444
% 80 24.92309
% 90 32.56686
% 100 4.19868
% 110 2.77336
% 120 9.17072
% 130 2.63423
% 140 19.44395
% };
% \addlegendentry{FRTO POD-G}
\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
4 8.7990
5 1.9371
8 2.8798
10 2.5581
12 1.3056
15 1.5015
17 1.3766
20 1.6950
25 1.9816
30 2.9485
35 1.8333
40 3.0492
};
\addlegendentry{sPOD-G}
% \addplot [draw=blue, fill=blue, mark=*, only marks]
% table{%
% x  y
% 1 83.4267
% 2 48.8674
% 3 37.09822
% 4 35.23015
% 5 21.28047
% 6 16.48147
% 7 11.17033
% 8 9.72923
% 9 10.67685
% 10 7.92139
% 11 6.42046
% 12 7.82543
% 13 14.55814
% 14 9.15829
% 15 5.12031
% 16 8.31066
% 17 4.74758
% 18 4.7713
% 19 4.65177
% 20 6.65589
% 21 6.54433
% 22 6.62408
% 23 5.32576
% 24 6.57799
% 25 4.88435
% 26 3.5656
% 27 3.74806
% 28 5.10514
% 29 9.37614
% 30 7.02525
% };
% \addlegendentry{FRTO sPOD-G}
\addplot[mark=none, brown, samples=150] coordinates {(-5.95,1.2290)(146.95,1.2290)} ; 
\addlegendentry{FOM}
\end{axis}

\end{tikzpicture}
















==> ModesVsCost_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Truncated modes},
xmajorgrids,
xmin=-2.5, xmax=142.5,
xtick style={color=black},
% xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140},
xtick={0,20,40,60,80,100,120,140},
xticklabels={
  \(\displaystyle {0}\),
  % \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  % \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  % \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  % \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  % \(\displaystyle {90}\),
  \(\displaystyle {100}\),
  % \(\displaystyle {110}\),
  \(\displaystyle {120}\),
  % \(\displaystyle {130}\),
  \(\displaystyle {140}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.000, ymax=200.581064323375,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [draw=green, fill=green, mark=square*, only marks]
table{%
x  y
4 20.9881
5 29.2356
8 29.2356
10 29.2356
12 29.2356
15 29.2356
17 29.2356
20 29.2356
25 29.2356
30 29.2356
35 29.2356
40 25.6912
50 15.8892
60 12.0874
70 8.6945
80 6.3147
90 3.7464
100 3.2270
110 3.0158
120 3.0089
130 3.0125
140 3.0105
};
\addlegendentry{POD-G}

\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
4 6.8227
5 7.8104
8 6.6770
10 7.6506
12 8.7690
15 6.5749
17 9.1331 
20 2.9827
25 3.0494
30 3.7294
35 3.7107
40 6.0582
};
\addlegendentry{sPOD-G}
\addplot[mark=none, brown, samples=150] coordinates {(-5.95,2.9831)(146.95,2.9831)} ; 
\addlegendentry{FOM}
\end{axis}

\end{tikzpicture}



==> ModesVsCost_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Truncated modes},
xmajorgrids,
xmin=-2.5, xmax=142.5,
xtick style={color=black},
% xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140},
xtick={0,20,40,60,80,100,120,140},
xticklabels={
  \(\displaystyle {0}\),
  % \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  % \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  % \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  % \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  % \(\displaystyle {90}\),
  \(\displaystyle {100}\),
  % \(\displaystyle {110}\),
  \(\displaystyle {120}\),
  % \(\displaystyle {130}\),
  \(\displaystyle {140}\),
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{J}\)},
ymajorgrids,
ymin=0.000, ymax=200.581064323375,
ymode=log,
ytick style={color=black},
ytick={0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [draw=green, fill=green, mark=square*, only marks]
table{%
x  y
4 265.6590
5 68.6849
8 10.7046
10 11.2481
12 11.2481
15 11.2481
17 11.2481
20 11.2481
25 11.2481
30 11.2481
35 11.2481
40 11.2481
50 11.2481
60 11.2481
70 10.6283
80 7.4471
90 3.1277
100 2.3499
110 1.9720
120 1.9584
130 2.0098
140 2.0740
};
\addlegendentry{POD-G}

\addplot [draw=red, fill=red, mark=asterisk, only marks]
table{%
x  y
4 2.1239
5 1.9504
8 1.9322
10 1.9688
12 1.8976
15 1.9762
17 2.4272 
20 2.4930
25 1.9035
30 1.9405
35 2.0176
40 2.0857
};
\addlegendentry{sPOD-G}
\addplot[mark=none, brown, samples=150] coordinates {(-5.95,1.8977)(146.95,1.8977)} ; 
\addlegendentry{FOM}
\end{axis}

\end{tikzpicture}

==> State_target_p1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.00000201032067,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p1-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=1.0000020161487,
point meta min=-1.56173253764891e-05,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{t}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p1-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> State_target_p2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=0.999999476581004,
point meta min=-0.000318742791436316,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p2-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=0.999999476581004,
point meta min=-0.000635634865249002,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{t}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p2-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}


==> State_target_p3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=0.999874003918197,
point meta min=-0.000387975143581649,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p3-000.png};

\nextgroupplot[
colorbar,
colorbar style={ytick={-0.2,0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}, width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width}, ticklabel style={font=\tiny}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.8);
  rgb(1pt)=(1,0.929411764705882,0.627450980392157);
  rgb(2pt)=(0.996078431372549,0.850980392156863,0.462745098039216);
  rgb(3pt)=(0.996078431372549,0.698039215686274,0.298039215686275);
  rgb(4pt)=(0.992156862745098,0.552941176470588,0.235294117647059);
  rgb(5pt)=(0.988235294117647,0.305882352941176,0.164705882352941);
  rgb(6pt)=(0.890196078431372,0.101960784313725,0.109803921568627);
  rgb(7pt)=(0.741176470588235,0,0.149019607843137);
  rgb(8pt)=(0.501960784313725,0,0.149019607843137)
},
height=1.2 * \figureheight,
hide x axis,
hide y axis,
point meta max=0.999874003918197,
point meta min=-0.000678053820014014,
tick align=outside,
tick pos=left,
title={\(\displaystyle Q_\mathrm{t}\)},
width=0.7 * \figurewidth,
x grid style={darkgray176},
xmin=0, xmax=800,
xtick style={color=black},
xtick={0,200,400,600,800},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\)
},
y grid style={darkgray176},
ymin=0, ymax=3360,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=800, ymin=0, ymax=3360] {State_target_p3-001.png};

\end{groupplot}

\draw ({$(current bounding box.south west)!-0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.3!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=west,
  text=black,
  rotate=90.0
]{time $t$};
\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
  scale=0.96,
  anchor=south,
  text=black,
  rotate=0.0
]{space $x$};
\end{tikzpicture}
